A topological proof of Ky Fan's covering lemma

We give an intuitive combinatorial proof of Ky Fan's covering lemma based on the Borsuk-Ulam theorem. We then show how this approach can be generalized to Ky Fan's covering lemma for several linear orders.

==> DECOMPOSITION.tex <==
\begin{tikzpicture}
	[bpoint/.style={inner sep = 1.5pt, circle,draw,fill=black},
	wpoint/.style={inner sep = 1.5pt, circle,draw,fill=white}]

	\draw [decorate,decoration={brace,amplitude=5pt,raise=-4ex}]
  		(2.75,1.15) -- (4.25,1.15) node[midway,yshift=-0.25em]{$s(u)$};
  
	\begin{scope}
		\node at (0,0) {\large$\chi_u:$};
		\draw (0.5, 0)--(5.5, 0);
		\node[wpoint] (1) at (1,0) {};
		\node[bpoint] (2) at (2,0) {};
		\node[bpoint] (3) at (3,0) {};
		\node[wpoint] (4) at (4,0) {};
		\node[bpoint] (5) at (5,0) {};
		
		\node[above] at (1) {$0.5$};
		\node[above] at (2) {$0.3$};
		\node[above] at (3) {$1$};
		\node[above] at (4) {$1$};
		\node[above] at (5) {$0.9$};
	\end{scope}
	\node at (3, -0.5) {\Huge$=$};

	\begin{scope}[yshift=-1cm]
		\draw (0.5, 0)--(5.5, 0);
		\node at (0,0) {$0.3$};
		\node[wpoint] (1) at (1,0) {};
		\node[bpoint] (2) at (2,0) {};
		\node[bpoint] (3) at (3,0) {};
		\node[wpoint] (4) at (4,0) {};
		\node[bpoint] (5) at (5,0) {};
	\end{scope}
	\begin{scope}[yshift=-1.5cm]
		\draw (0.5, 0)--(5.5, 0);
		\node at (-0.5,0) {$+$};
		\node at (0,0) {$0.2$};
		\node[wpoint] (1) at (1,0) {};
		\node[bpoint] (3) at (3,0) {};
		\node[wpoint] (4) at (4,0) {};
		\node[bpoint] (5) at (5,0) {};
	\end{scope}
	\begin{scope}[yshift=-2cm]
		\draw (0.5, 0)--(5.5, 0);
		\node at (-0.5,0) {$+$};
		\node at (0,0) {$0.4$};
		\node[bpoint] (3) at (3,0) {};
		\node[wpoint] (4) at (4,0) {};
		\node[bpoint] (5) at (5,0) {};
	\end{scope}
	\begin{scope}[yshift=-2.5cm]
		\draw (0.5, 0)--(5.5, 0);
		\node at (-0.5,0) {$+$};
		\node at (0,0) {$0.1$};
		\node[bpoint] (3) at (3,0) {};
		\node[wpoint] (4) at (4,0) {};
	\end{scope}
	\node at (3, -3.25) {\Huge$\xrightarrow{~~~~~~\rho~~~~~~}$};
	\node at (3, -4) {$0.3[4] + 0.2[4] + 0.4[-3] + 0.1[-2]$};
	
\end{tikzpicture}

==> HASSE.tex <==
\begin{tikzpicture}
	[bpoint/.style={inner sep = 1.0pt, circle,draw,fill=black},
	wpoint/.style={inner sep = 1.7pt, circle,draw,fill=white}]


	\node[bpoint](-2) at (-1, 0) {};
	\node[bpoint](2) at (1, 0) {};
	\node[bpoint](-3) at (-1, 1) {};
	\node[bpoint](3) at (1, 1) {};
	\node[bpoint](-m-1) at (-1, 2) {};
	\node[bpoint](m-1) at (1, 2) {};
	\node[bpoint](-m) at (-1, 3) {};
	\node[bpoint](m) at (1, 3) {};
	\node at (0, 1.5) {$\dots$};

	\node at (-1, 3.5) {$\dots$};
	\node at (1, 3.5) {$\dots$};

	\node[left] at (-2) {$[-2]$};
	\node[right] at (2) {$[2]$};
	\node[left] at (-3) {$[-3]$};
	\node[right] at (3) {$[3]$};
	\node[left] at (-m-1) {$[-(m-1)]$};
	\node[right] at (m-1) {$[m-1]$};
	\node[left] at (-m) {$[-m]$};
	\node[right] at (m) {$[m]$};
	
	\draw(-2)--(-3)--(2)--(3)--(-2);
	\draw(-m-1)--(-m)--(m-1)--(m)--(-m-1);
\end{tikzpicture}

==> HASSE2.tex <==
\begin{tikzpicture}
	[bpoint/.style={inner sep = 1.0pt, circle,draw,fill=black},
	wpoint/.style={inner sep = 1.7pt, circle,draw,fill=white}]

	\begin{scope}[xscale = 0.8]
	\begin{scope}	
			
	\node (11) at (0,0) {$11$};
	\node (12) at (-1,1) {$12$};
	\node (21) at (1,1) {$21$};
	\node (13) at (-2,2) {$13$};
	\node (22) at (0,2) {$22$};
	\node (31) at (2,2) {$31$};
	\node (14) at (-3,3) {$14$};
	\node (23) at (-1,3) {$23$};
	\node (32) at (1,3) {$32$};
	\node (41) at (3,3) {$41$};
	
	
	\draw (12)--(11)--(21) (13)--(12)--(22)--(21)--(31)
		(14)--(13)--(23)--(22)--(32)--(31)--(41);

	\node at (0, -1) {$\N^2$};
	\end{scope}
	
	\begin{scope}[xshift=7cm]
	\node (11) at (0,0) {$11$};
	\node (12) at (-1,1) {$12$};
	\node (21) at (1,1) {$21$};
	\node (13) at (-2,2) {$13$};
	\node (1221) at (0,2) {$12,21$};
	\node (31) at (2,2) {$31$};

	\node (22) at (0,3) {$22$};

	\node (14) at (-3,3) {$14$};
	\node (1321) at (-1.25,3) {$13,21$};
	\node (1231) at (1.25,3) {$12,31$};
	\node (41) at (3,3) {$41$};
	
	
	\draw (12)--(11)--(21) (13)--(12)--(1221)--(21)--(31)
		(14)--(13)--(1321)--(1221)--(1231)--(31)--(41)
		(1221)--(22);


	\node at (0, -1) {$\A(\N^2)$};
	\end{scope}	
	\end{scope}
	
	\begin{scope}[yshift = -6cm, xshift = 3cm, yscale=2, xscale=1.2]				
	\node (11-) at (-1,0) {$11-$};
	\node (11+) at (1,0) {$11+$};
	\node (12-) at (-2,1) {$12-$};
	\node (12+) at (-1,1) {$12+$};
	\node (21-) at (1,1) {$21-$};
	\node (21+) at (2,1) {$21+$};	
	
	\draw (12-)--(11-)--(12+)--(11+)--(12-)
		 (21-)--(11-)--(21+)--(11+)--(21-);
		 
	\node(12-21-) at (-2.25, 2) {$12-, 21-$};
	\node(12-21+) at (-0.75, 2) {$12-, 21+$};
	\node(12+21-) at (0.75, 2) {$12+, 21-$};
	\node(12+21+) at (2.25, 2) {$12+, 21+$};
	
	\draw (12-21-)--(12-) (12-21-)--(12+) (12-21-)--(21-) (12-21-)--(21+)
	  (12-21+)--(12-) (12-21+)--(12+) (12-21+)--(21-) (12-21+)--(21+)
	  (12+21-)--(12-) (12+21-)--(12+) (12+21-)--(21-) (12+21-)--(21+)
	  (12+21+)--(12-) (12+21+)--(12+) (12+21+)--(21-) (12+21+)--(21+);

	\node(13-) at (-4.75, 2) {$13-$};
	\node(13+) at (-3.75, 2) {$13+$};
	\node(31-) at (3.75, 2) {$31-$};
	\node(31+) at (4.75, 2) {$31+$};

	\draw (13-)--(12-)--(13+)--(12+)--(13-)
		(31-)--(21-)--(31+)--(21+)--(31-);

	\node at (0, -0.5) {$\PP^0$};
	\end{scope}	
\end{tikzpicture}

==> IOTAS.tex <==
\begin{tikzpicture}
	[bpoint/.style={inner sep = 1.5pt, circle,draw,fill=black},
	wpoint/.style={inner sep = 1.5pt, circle,draw,fill=white}]


	\begin{scope}[scale=0.7]
	\draw[->](-0.5, 0)--(6.5, 0);
	\draw[->](0, -0.5)--(0, 6.5);
	\node at (6.5, -0.5) {$\leq_1$};
	\node at (-0.5, 6.5) {$\leq_2$};
	
	\node[wpoint] (1) at (1, 3) {};
	\node[bpoint] (2) at (2, 1) {};
	\node[wpoint] (3) at (3, 5) {};
	\node[bpoint] (4) at (4, 2) {};
	\node[wpoint] (5) at (5, 6) {};
	\node[bpoint] (6) at (6, 4) {};
	
	\draw[dotted] (0, 3)--(1)--(1, 0);
	\draw[dotted] (0, 1)--(2)--(2, 0);
	\draw[dotted] (0, 5)--(3)--(3, 0);
	\draw[dotted] (0, 2)--(4)--(4, 0);
	\draw[dotted] (0, 6)--(5)--(5, 0);
	\draw[dotted] (0, 4)--(6)--(6, 0);
	
	\node[above] at (1) {$(1,1)$};
	\node[above] at (2) {$(1,2)$};
	\node[above] at (3) {$(2,1)$};
	\node[above] at (4) {$(1,2)$};
	\node[above] at (5) {$(2,1)$};
	\node[above] at (6) {$(2,2)$};
	
	\end{scope}

\end{tikzpicture}
